On the uniqueness of the discrete Calderon problem on multi-dimensional lattices

In this work, we investigate the discrete Calder\'{o}n problem on grid graphs of dimension three or higher, formed by hypercubic structures. The discrete Calder\'{o}n problem is concerned with determining whether the discrete Dirichlet-to-Neumann (DtN) operator, which links boundary potentials to boundary current responses, can uniquely identify the conductivity values on the graph edges. We provide an affirmative answer to the question, thereby extending the classical uniqueness result of Curtis and Morrow for two-dimensional square lattices. The proof employs a novel slicing technique that decomposes the problem into lower-dimensional components. Additionally, we support the theoretical finding with numerical experiments that illustrate the effectiveness of the approach.

==> tikz1.tex <==
% \begin{tikzpicture}[scale=1.8 ,
%   axis line/.style={thin, gray!50}]
%    \draw[->, thick] (0,0 ) -- (2.5,0 ) node[right] {\(\mathbf{x}\)};
%   \draw[->, thick] (0,0 ) -- (0,2.5 ) node[above] {\(\mathbf{y}\)};
 

%   % 填充区域
% \fill[top color=gray!20, bottom color=gray!10] 
%   (0,0) -- (0,1) -- (1,0) -- cycle;
% \fill[left color=gray!20, right color=white] 
%   (0,1) -- (1,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
%   \draw[cyan!80!black, line width=1.2pt] (0,1) -- (1,0);
% \draw[orange!80!black, line width=1.2pt] (0,0) -- (1,0);
% \draw[orange!80!black, line width=1.2pt] (0,0) -- (0,1);
%  % 计算重心坐标 (A+B+C)/3
%   \coordinate (G) at (0.333,0.333);
  
%  \draw[->, line width=1.2pt, double=white, double distance=1pt, 
%   arrows={-Latex[length=4pt, width=4pt]}, 
%   postaction={draw=blue!80, shorten >=1.5pt, -}] 
%   (0.1,0.1) -- (0.5,0.5) 
%   node[midway, sloped, above=1pt, scale=0.8] {\textit{\( T_1^{(t)} \)}};

% \draw[->, line width=1.2pt, double=white, double distance=1pt, 
%   arrows={-Latex[length=4pt, width=4pt]}, 
%   postaction={draw=yellow!80, shorten >=1.5pt, -}] 
%   (0.8,0.8) -- (1.7,1.7)
%   node[midway, sloped, above=1pt, scale=0.8] {\textit{\( T_2^{(t)} \)}};

%    \draw[->, line width=1.2pt, double=white, double distance=1pt, 
%   arrows={-Latex[length=4pt, width=4pt]}, 
%   postaction={draw=white!80, shorten >=1.5pt, -}] 
%   (0.3,0.1) -- (1.7,1.5)
%   node[midway, sloped, below=1pt, scale=0.8] {\textit{\( T ^{(t)} \)}};
%   \draw[ultra thick, yellow] (0,0) -- (0,2) -- (2,2) -- (2,0) -- cycle;
  
%   % 辅助元素
%   \draw[green!100,line width=1.5pt] (0,1) -- (1,0);  % 原有对角线
%   \draw[blue, line width=1.5pt] (0,0) -- (1,0); % 水平蓝边
%   \draw[blue, line width=1.5pt] (0,0) -- (0,1);  % 垂直蓝边

 
% \end{tikzpicture}

\tdplotsetmaincoords{70}{30} % 视角稍微降低，方位角稍微调整

\begin{tikzpicture}[scale=1.4,line join=round,tdplot_main_coords ]

  % 坐标轴，增加箭头和标签
  \draw[->, thick] (0,0,0) -- (2.5,0,0) node[right] {\(\mathbf{x}\)};
  \draw[->, thick] (0,0,0) -- (0,2.5,0) node[above] {\(\mathbf{y}\)};
  \draw[->, thick] (0,0,0) -- (0,0,2.5) node[left] {\(\mathbf{z}\)};

  % 切割平面交点
  \coordinate (A) at (1.6,0,0);
  \coordinate (B) at (0,1.6,0);
  \coordinate (C) at (0,0,1.6);
  % 切割平面三角形填充
  \fill[green!90,opacity=0.8] (A) -- (B) -- (C) -- cycle;

  % 切割平面边界线（绿色，稍加粗）
  \draw[green!70!black,thick] (A) -- (B) -- (C) -- cycle;
  % 各面着色（保持原色，调整透明度）
  \begin{scope}[opacity=0.3]
    % 前面 (z=2)
    \begin{scope}[canvas is xy plane at z=2]
      \clip (0,0) rectangle (2,2);
      \fill[yellow] (0,0) rectangle (2,2);
    \end{scope}

    % 右面 (x=2)
    \begin{scope}[canvas is yz plane at x=2]
      \clip (0,0) rectangle (2,2);
      \fill[yellow] (0,0) rectangle (2,2);
    \end{scope}

    % 顶面 (y=2)
    \begin{scope}[canvas is xz plane at y=2]
      \clip (0,0) rectangle (2,2);
      \fill[yellow] (0,0) rectangle (2,2);
    \end{scope}

    % 底面 (y=0)
    \begin{scope}[canvas is xz plane at y=0]
      \clip (0,0) rectangle (2,2);
      \fill[blue,domain=0:1] (0,0) -- (1.6,0) -- (0,1.6) -- cycle;
      \fill[yellow,domain=1:2] (1.6,0) -- (2,0) -- (2,2) -- (0,2) -- (0,1.6) -- cycle;
    \end{scope}

    % 左面 (x=0)
    \begin{scope}[canvas is yz plane at x=0]
      \clip (0,0) rectangle (2,2);
      \fill[blue,domain=0:1,opacity=0.3] (0,0) -- (1.6,0) -- (0,1.6) -- cycle;
      \fill[yellow,domain=1:2] (1.6,0) -- (2,0) -- (2,2) -- (0,2) -- (0,1.6) -- cycle;
    \end{scope}

    % 背面 (z=0)
    \begin{scope}[canvas is xy plane at z=0]
      \clip (0,0) rectangle (2,2);
      \fill[blue,domain=0:1,opacity=0.3] (0,0) -- (1.6,0) -- (0,1.6) -- cycle;
      \fill[yellow,domain=1:2] (1.6,0) -- (2,0) -- (2,2) -- (0,2) -- (0,1.6) -- cycle;
    \end{scope}
  \end{scope}



  % 向量箭头及标签（加粗箭头，标签字体稍大，位置微调）
  \draw[->, line width=1.3pt, double=white, double distance=1pt, 
    arrows={-Latex[length=5pt, width=5pt]}, 
    postaction={draw=blue!80, shorten >=1.5pt, -}] 
    (0.1,0.1,0.1) -- (0.5,0.5,0.5) 
    node[midway, sloped, above=2pt, scale=0.9] {\textit{\( T_1^{(t)} \)}};

  \draw[->, line width=1.3pt, double=white, double distance=1pt, 
    arrows={-Latex[length=5pt, width=5pt]}, 
    postaction={draw=yellow!80, shorten >=1.5pt, -}] 
    (0.8,0.8,0.8) -- (1.7,1.7,1.7)
    node[midway, sloped, above=2pt, scale=0.9] {\textit{\( T_2^{(t)} \)}};

  \draw[->, line width=1.3pt, double=white, double distance=1pt, 
    arrows={-Latex[length=5pt, width=5pt]}, 
    postaction={draw=white!80, shorten >=1.5pt, -}] 
    (0.3,0.1,0.1) -- (1.7,1.5,1.5)
    node[midway, sloped, below=2pt, scale=0.9] {\textit{\( T^{(t)} \)}};

  % 立方体各面边框，虚线和实线区分，线宽加粗
  \begin{scope}[canvas is xy plane at z=0]
    \draw[loosely dashed, line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}
  \begin{scope}[canvas is yz plane at x=0]
    \draw[loosely dashed, line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}
  \begin{scope}[canvas is xz plane at y=2]
    \draw[loosely dashed, line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}
  \begin{scope}[canvas is xy plane at z=2]
    \draw[line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}
  \begin{scope}[canvas is yz plane at x=2]
    \draw[line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}
  \begin{scope}[canvas is xz plane at y=0]
    \draw[line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}

\end{tikzpicture}


==> tikz2.tex <==
\tdplotsetmaincoords{80}{-10} % 视角稍微降低，方位角稍微调整

\begin{tikzpicture}[scale=1.5,line join=round,tdplot_main_coords ]

  % 坐标轴，增加箭头和标签
  \draw[->, thick] (0,0,0) -- (2.5,0,0) node[right] {\(\mathbf{x}\)};
  \draw[->, thick] (0,0,0) -- (0,2.5,0) node[above] {\(\mathbf{y}\)};
  \draw[->, thick] (0,0,0) -- (0,0,2.5) node[left] {\(\mathbf{z}\)};

  % 切割平面交点
  \coordinate (A) at (1.6,0,0);
  \coordinate (B) at (0,1.6,0);
  \coordinate (C) at (0,0,1.6);
  % 切割平面三角形填充
  \fill[green!90,opacity=0.8] (A) -- (B) -- (C) -- cycle;

  % 切割平面边界线（绿色，稍加粗）
  \draw[green!70!black,thick] (A) -- (B) -- (C) -- cycle;
  % 各面着色（保持原色，调整透明度）
  \begin{scope}[opacity=0.3]
    % 前面 (z=2)
    \begin{scope}[canvas is xy plane at z=2]
      \clip (0,0) rectangle (2,2);
      \fill[yellow] (0,0) rectangle (2,2);
    \end{scope}

    % 右面 (x=2)
    \begin{scope}[canvas is yz plane at x=2]
      \clip (0,0) rectangle (2,2);
      \fill[yellow] (0,0) rectangle (2,2);
    \end{scope}

    % 顶面 (y=2)
    \begin{scope}[canvas is xz plane at y=2]
      \clip (0,0) rectangle (2,2);
      \fill[yellow] (0,0) rectangle (2,2);
    \end{scope}

    % 底面 (y=0)
    \begin{scope}[canvas is xz plane at y=0]
      \clip (0,0) rectangle (2,2);
      \fill[blue,domain=0:1] (0,0) -- (1.6,0) -- (0,1.6) -- cycle;
      \fill[yellow,domain=1:2] (1.6,0) -- (2,0) -- (2,2) -- (0,2) -- (0,1.6) -- cycle;
    \end{scope}

    % 左面 (x=0)
    \begin{scope}[canvas is yz plane at x=0]
      \clip (0,0) rectangle (2,2);
      \fill[blue,domain=0:1,opacity=0.3] (0,0) -- (1.6,0) -- (0,1.6) -- cycle;
      \fill[yellow,domain=1:2] (1.6,0) -- (2,0) -- (2,2) -- (0,2) -- (0,1.6) -- cycle;
    \end{scope}

    % 背面 (z=0)
    \begin{scope}[canvas is xy plane at z=0]
      \clip (0,0) rectangle (2,2);
      \fill[blue,domain=0:1,opacity=0.3] (0,0) -- (1.6,0) -- (0,1.6) -- cycle;
      \fill[yellow,domain=1:2] (1.6,0) -- (2,0) -- (2,2) -- (0,2) -- (0,1.6) -- cycle;
    \end{scope}
  \end{scope}



  % 向量箭头及标签（加粗箭头，标签字体稍大，位置微调）
  \draw[->, line width=1.3pt, double=white, double distance=1pt, 
    arrows={-Latex[length=5pt, width=5pt]}, 
    postaction={draw=blue!80, shorten >=1.5pt, -}] 
    (0.1,0.1,0.1) -- (0.7,0.7,0.7) 
    node[midway, sloped, above=2pt, scale=0.9] {\textit{\( T_1^{(t)} \)}};

  \draw[->, line width=1.3pt, double=white, double distance=1pt, 
    arrows={-Latex[length=5pt, width=5pt]}, 
    postaction={draw=yellow!80, shorten >=1.5pt, -}] 
    (0.8,0.8,0.8) -- (1.7,1.7,1.7)
    node[midway, sloped, above=2pt, scale=0.9] {\textit{\( T_2^{(t)} \)}};

  \draw[->, line width=1.3pt, double=white, double distance=1pt, 
    arrows={-Latex[length=5pt, width=5pt]}, 
    postaction={draw=white!80, shorten >=1.5pt, -}] 
    (0.3,0.1,0.1) -- (1.7,1.5,1.5)
    node[midway, sloped, below=2pt, scale=0.9] {\textit{\( T^{(t)} \)}};

  % 立方体各面边框，虚线和实线区分，线宽加粗
  \begin{scope}[canvas is xy plane at z=0]
    \draw[loosely dashed, line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}
  \begin{scope}[canvas is yz plane at x=2]
    \draw[loosely dashed, line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}
  \begin{scope}[canvas is xz plane at y=2]
    \draw[loosely dashed, line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}
  \begin{scope}[canvas is xy plane at z=2]
    \draw[line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}
  \begin{scope}[canvas is yz plane at x=0]
    \draw[line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}
  \begin{scope}[canvas is xz plane at y=0]
    \draw[line width=1.2pt] (0,0) rectangle (2,2);
  \end{scope}

\end{tikzpicture}

